Effective spin chains for fractional quantum Hall states

Fractional quantum Hall (FQH) states are topologically ordered which indicates that their essential properties are insensitive to smooth deformations of the manifold on which they are studied. Their microscopic Hamiltonian description, however, strongly depends on geometrical details. Recent work has shown how this dependence can be exploited to generate effective models that are both interesting in their own right and also provide further insight into the quantum Hall system. We review and expand on recent efforts to understand the FQH system close to the solvable thin-torus limit in terms of effective spin chains. In particular, we clarify how the difference between the bosonic and fermionic FQH states, which is not apparent in the thin-torus limit, can be seen at this level. Additionally, we discuss the relation of the Haldane-Shastry chain to the so-called QH circle limit and comment on its significance to recent entanglement studies.

==> p_space.tex <==
%#!latex paper3.tex & dvipsk paper3.dvi
%%#!platex pstfig.tex & dvipsk pstfig.dvi -E -o pstfig.eps
%\begin{center}
\psset{unit=8mm}
\begin{pspicture}(-1,-0.5)(4,4)
		\psline[linewidth=1.2pt]{->}(0,0)(5,0)
		\psline[linewidth=1.2pt]{->}(0,0)(0,4)
		%
%		\psline[linewidth=0.8pt](0,3)(3.5,3)(3.5,0)
%		\psline[linewidth=0.8pt](3.5,0)(2,-1)(-1.5,-1)
		\psline[linewidth=1.2pt,linecolor=red]{-}(0,3)(3.5,0)
		\psline[linewidth=1.2pt,linecolor=red]{-}(3.5,0)(0,0)
		\psline[linewidth=1.2pt,linecolor=red]{-}(0,0)(0,3)
		\psdot[linecolor=red](0,1.4)
%
		\rput[c]{0}(5.3,0){$\lambda$}
		\rput[c]{0}(0,4.2){$(1-\lambda)D$}
		\rput[l]{0}(-0.3,0.1){$0$}
		\rput[r]{0}(-0.2,3){$2$}
		\rput[l]{0}(3.6,0.3){$1$}
		\rput[l]{0}(3.5,-0.3)%
		{\textcolor{blue}{$\nu=1/3$}}
		\rput[l]{0}(3.5,-0.8){\textcolor{blue}{FQH}}
		\rput[r]{0}(-0.5,0.5){\textcolor{blue}{Haldane}}
		\rput[r]{0}(-0.5,2.5){\textcolor{blue}{Large $D$}}
		\rput[c]{0}(1.5,-0.4){(a)}
		\rput[c]{0}(1.5,2.1){(b)}
%
		\rput[r]{0}(-0.2,1.4){$D_{\rm c}\! =\! 0.968$}
\end{pspicture}
%\end{center}


==> pdiagram.tex <==
%#!platex letter7.tex & dvipsk letter7.dvi
%\begin{center}
\psset{unit=5mm}
\begin{pspicture}(0,1)(14,1.5)
%\psgrid[subgriddiv=1,griddots=5,gridlabels=0pt](0,0)(14,2)
\psline[linecolor=red]{->}(0,1)(14,1)
\psdot[linecolor=red](0,1)
%\psdot[linecolor=red](12,1)
%\rput(0,0.4){$0$}
%\rput(12,0.4){$1$}
%\rput(0,-0.2){(TT limit)}
\rput(0,1.6){large-$D$}
%\rput(5,2.1){large-$D$}
%\rput(5,1.4){+Haldane}
\rput(7,1.6){large-$D$+Haldane}
\rput(11.5,1.6){?}
\rput(0,0.4){TT state}
\rput(5,0.4){no gap closing}
\rput(11,0.4){Bulk $\nu=1/3$ FQH}
\rput(14.7,1){$L_1$}
\end{pspicture}
%\end{center}



==> vbs.tex <==
%#!latex paper1.tex & dvipsk paper1.dvi
\begin{center}
 \psset{unit=2.5mm}
  \begin{pspicture}(0,2)(26,8)
   \rput(0,5){
   \multirput(0,0)(3,0){4}{
   \pscircle(1,2){1}
   \pscircle(0.7,2){0.15}
   \pscircle(1.3,2){0.15}
   }
   \multirput(0,0)(9,0){2}{
   \multirput(0,0)(3,0){2}{
   \psline(-1.55,2)(0.55,2)
   }}
   \psline[linecolor=red,linestyle=solid]{-}(4.45,2)(6.55,2)
   \psline[linecolor=magenta,linestyle=dashed](5.5,0.5)(5.5,3.5)
   \rput[c](5.5,0.0){Haldane}
%   \rput[c](1,0.5){$L-1$}
%   \rput[c](4,0.5){$L$}
%   \rput[c](7,0.5){$1$}
%   \rput[c](10,0.5){$2$}
   }
%
   \rput(0,0){
   \multirput(0,0)(3,0){4}{
   \pscircle(1,2){1}
   \pscircle(0.7,2){0.15}
   \pscircle(1.3,2){0.15}
   \psline{->}(0.7,1.6)(0.7,2.4)
   \psline{<-}(1.3,1.6)(1.3,2.4)
   }
   %\multirput(0,0)(9,0){2}{
   % \multirput(0,0)(3,0){2}{
   %\psline(-1.55,2)(0.55,2)
   %}}
   %\psline[linecolor=red,linestyle=solid]{-}(4.45,2)(6.55,2)
   \psline[linecolor=magenta,linestyle=dashed](5.5,0.5)(5.5,3.5)
   \rput[c](5.5,0.0){Large-$D$}
%   \rput[c](1,0.5){$L-1$}
%   \rput[c](4,0.5){$L$}
%   \rput[c](7,0.5){$1$}
%   \rput[c](10,0.5){$2$}
   }
%
   \rput(15,0){
   \multirput(0,0)(3,0){4}{
   \pscircle(1,2){1}
   \pscircle(1,1.7){0.15}
   \pscircle(1,2.3){0.15}
   %\psline(-1.55,2.3)(0.55,2.3)
   }
   %
   \multirput(0,0)(12,0){2}{
   \psline(-1.85,2.3)(0.85,2.3)
   \psline(-1.85,1.7)(0.85,1.7)
   }
   \rput(6,0){
   \psline[linecolor=red,linestyle=solid]{-}(-1.85,2.3)(0.85,2.3)
   \psline[linecolor=red,linestyle=solid]{-}(-1.85,1.7)(0.85,1.7)
   }
   \psline[linecolor=magenta,linestyle=dashed](5.5,0.5)(5.5,3.5)
   \rput[c](5.5,0.0){Dimer}
%   \rput[c](1,0.5){$L-1$}
%   \rput[c](4,0.5){$L$}
%   \rput[c](7,0.5){$1$}
%   \rput[c](10,0.5){$2$}
   }
  \end{pspicture}
\end{center}

